Learning Barycenters from Signature Matrices

The expected signature of a family of paths need not be a signature of a path itself. Motivated by this, we consider the notion of a Lie group barycenter introduced by Buser and Karcher to propose a barycenter on path signatures. We show that every element of the free nilpotent Lie group is a barycenter of a group sample, where all but one sample element can be fixed arbitrarily. In the case of piecewise linear paths, we study the problem of recovering an underlying path corresponding to the barycenter of signatures. We determine the minimal number of segments required to learn from signature matrices, providing explicit transformations to the associated congruence normal forms.

==> Axis_111_1_tikz.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    view={10}{40},              % View angle: azimuth and elevation
%    axis lines=middle,            % Axis lines through the middle
%    xlabel={$x$},
%    ylabel={$y$},
%    zlabel={$z$},
    xtick={0,1},
%    xticklabels={0,1},
    ytick={0,1},
%    yticklabels={0,1},
    ztick={0,1},
%    zticklabels={0,1},
    xmin=-0.1, xmax=1.1,             % Extend axes slightly beyond the last point
    ymin=-0.1, ymax=1.3,
    zmin=-0.1, zmax=1.1,
%    width=10cm,                   % Width of the plot
%    height=8cm,                   % Height of the plot
%    grid=major,                   % Adds grid lines
]

    % Piecewise linear line in 3D
    \addplot3[
        very thick, orange,                % Line style: 
        mark=*,
        mark options={black} % Marker style
    ]
    coordinates {
        (0,0,0)
        (1,0,0)
    };

\end{axis}
\end{tikzpicture}

==> Axis_111_2_tikz.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    view={10}{40},              % View angle: azimuth and elevation
%    axis lines=middle,            % Axis lines through the middle
%    xlabel={$x$},
%    ylabel={$y$},
%    zlabel={$z$},
    xtick={0,1},
%    xticklabels={0,1},
    ytick={0,1},
%    yticklabels={0,1},
    ztick={0,1},
%    zticklabels={0,1},
    xmin=-0.1, xmax=1.1,             % Extend axes slightly beyond the last point
    ymin=-0.1, ymax=1.3,
    zmin=-0.1, zmax=1.1,
%    width=10cm,                   % Width of the plot
%    height=8cm,                   % Height of the plot
%    grid=major,                   % Adds grid lines
]

    % Piecewise linear line in 3D
    \addplot3[
        very thick, orange,                % Line style: 
        mark=*,
        mark options={black} % Marker style
    ]
    coordinates {
        (1,0,0)
        (1,1,0)
    };

\end{axis}
\end{tikzpicture}

==> Axis_111_3_tikz.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    view={10}{40},              % View angle: azimuth and elevation
%    axis lines=middle,            % Axis lines through the middle
%    xlabel={$x$},
%    ylabel={$y$},
%    zlabel={$z$},
    xtick={0,1},
%    xticklabels={0,1},
    ytick={0,1},
%    yticklabels={0,1},
    ztick={0,1},
%    zticklabels={0,1},
    xmin=-0.1, xmax=1.1,             % Extend axes slightly beyond the last point
    ymin=-0.1, ymax=1.3,
    zmin=-0.1, zmax=1.1,
%    width=10cm,                   % Width of the plot
%    height=8cm,                   % Height of the plot
%    grid=major,                   % Adds grid lines
]

    % Piecewise linear line in 3D
    \addplot3[
        very thick, orange,                % Line style: 
        mark=*,
        mark options={black} % Marker style
    ]
    coordinates {
        (1,1,0)
        (1,1,1)
    };

\end{axis}
\end{tikzpicture}

==> Axis_12_1_tikz.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    view={10}{40},              % View angle: azimuth and elevation
%    axis lines=middle,            % Axis lines through the middle
%    xlabel={$x$},
%    ylabel={$y$},
%    zlabel={$z$},
    xtick={0,1},
%    xticklabels={0,1},
    ytick={0,1},
%    yticklabels={0,1},
    ztick={0,1},
%    zticklabels={0,1},
    xmin=-0.1, xmax=1.1,             % Extend axes slightly beyond the last point
    ymin=-0.1, ymax=1.3,
    zmin=-0.1, zmax=1.1,
%    width=10cm,                   % Width of the plot
%    height=8cm,                   % Height of the plot
%    grid=major,                   % Adds grid lines
]

    % Piecewise linear line in 3D
    \addplot3[
        very thick, darkred,                % Line style: 
        mark=*,
        mark options={black} % Marker style
    ]
    coordinates {
        (0,0,0)
        (1,0,0)
    };

\end{axis}
\end{tikzpicture}

==> Axis_12_2_tikz.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    view={10}{40},              % View angle: azimuth and elevation
%    axis lines=middle,            % Axis lines through the middle
%    xlabel={$x$},
%    ylabel={$y$},
%    zlabel={$z$},
    xtick={0,1},
%    xticklabels={0,1},
    ytick={0,1},
%    yticklabels={0,1},
    ztick={0,1},
%    zticklabels={0,1},
    xmin=-0.1, xmax=1.1,             % Extend axes slightly beyond the last point
    ymin=-0.1, ymax=1.3,
    zmin=-0.1, zmax=1.1,
%    width=10cm,                   % Width of the plot
%    height=8cm,                   % Height of the plot
%    grid=major,                   % Adds grid lines
]

    % Piecewise linear line in 3D
    \addplot3[
        very thick, darkred,                % Line style: 
        mark=*,
        mark options={black} % Marker style
    ]
    coordinates {
        (1,0,0)
        (1,1,0)
        (1,1,1)
    };

\end{axis}
\end{tikzpicture}

==> Axis_21_1_tikz.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    view={10}{40},              % View angle: azimuth and elevation
%    axis lines=middle,            % Axis lines through the middle
%    xlabel={$x$},
%    ylabel={$y$},
%    zlabel={$z$},
    xtick={0,1},
%    xticklabels={0,1},
    ytick={0,1},
%    yticklabels={0,1},
    ztick={0,1},
%    zticklabels={0,1},
    xmin=-0.1, xmax=1.1,             % Extend axes slightly beyond the last point
    ymin=-0.1, ymax=1.3,
    zmin=-0.1, zmax=1.1,
%    width=10cm,                   % Width of the plot
%    height=8cm,                   % Height of the plot
%    grid=major,                   % Adds grid lines
]

    % Piecewise linear line in 3D
    \addplot3[
        very thick, CeruleanBlue,                % Line style: 
        mark=*,
        mark options={black} % Marker style
    ]
    coordinates {
        (0,0,0)
        (1,0,0)
        (1,1,0)
    };

\end{axis}
\end{tikzpicture}

==> Axis_21_2_tikz.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    view={10}{40},              % View angle: azimuth and elevation
%    axis lines=middle,            % Axis lines through the middle
%    xlabel={$x$},
%    ylabel={$y$},
%    zlabel={$z$},
    xtick={0,1},
%    xticklabels={0,1},
    ytick={0,1},
%    yticklabels={0,1},
    ztick={0,1},
%    zticklabels={0,1},
    xmin=-0.1, xmax=1.1,             % Extend axes slightly beyond the last point
    ymin=-0.1, ymax=1.3,
    zmin=-0.1, zmax=1.1,
%    width=10cm,                   % Width of the plot
%    height=8cm,                   % Height of the plot
%    grid=major,                   % Adds grid lines
]

    % Piecewise linear line in 3D
    \addplot3[
        very thick, CeruleanBlue,                % Line style: 
        mark=*,
        mark options={black} % Marker style
    ]
    coordinates {
        (1,1,0)
        (1,1,1)
    };

\end{axis}
\end{tikzpicture}

==> B_22_11_N2.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
%    axis lines=middle,
    xtick={0,1/2,1},
    xticklabels={$0$,$\frac{1}{2}$,$1$}, 
    ytick={0,1/2,1},
    yticklabels={$0$,$\frac12$,$1$},
    xmin=-0.1, xmax=1.2,
    ymin=-0.1, ymax=1.2,
%    width=10cm,
%    height=6cm,
    domain=0:1,
]


    % Non-constant part in red (linear interpolation)
    \addplot[CeruleanBlue, very thick] coordinates {(0,0) (1/2,1)};

    \addplot[myGreen, very thick] coordinates {(0,0) (1,1/2)};

    \addplot[darkred, very thick] coordinates {(0,0) (3/4,3/4)};

   % Marking the points
    \addplot[mark=*, only marks] coordinates {(0,0) (1/2,1) (3/4,3/4) (1,1/2)};

\node[above] at (axis cs:3/4,3/4) {$Y$};
        \node[above] at (axis cs:1,1/2) {$X_2$};
    \node[left] at (axis cs:1/2,1) {$X_1\;$};

\end{axis}
\end{tikzpicture}

==> B_22_11_N3.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
%    axis lines=middle,
    xtick={0,1/2,1},
    xticklabels={$0$,$\frac{1}{2}$,$1$}, 
    ytick={0,1/2,1},
    yticklabels={$0$,$\frac12$,$1$},
    xmin=-0.1, xmax=1.2,
    ymin=-0.1, ymax=1.2,
%    width=10cm,
%    height=6cm,
    domain=0:1,
]


    % Non-constant part in red (linear interpolation)
    \addplot[CeruleanBlue, very thick] coordinates {(0,0) (1/2,1)};

    \addplot[myGreen, very thick] coordinates {(0,0) (1,1/2)};
    
    \addplot[teal, very thick] coordinates {(0,0) (3/4,0)};

    \addplot[darkred, very thick] coordinates {(0,0) (3/4,1/2)};

   % Marking the points
    \addplot[mark=*, only marks] coordinates {(0,0) (1/2,1) (3/4,1/2) (1,1/2) (3/4,0)};

\node[above left] at (axis cs:3/4,1/2) {$\;\;\;Y\!\!$};
    \node[above] at (axis cs:1,1/2) {$X_2$};
    \node[left] at (axis cs:1/2,1) {$X_1\;$};
    \node[above right] at (axis cs:3/4,0) {$X_3$};

\end{axis}
\end{tikzpicture}

==> B_22_21_N2.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
%    axis lines=middle,
    xtick={0,1/2,1},
    xticklabels={$0$,$\frac{1}{2}$,$1$},  
    ytick={0,1/2,1},
    yticklabels={$0$,$\frac12$,$1$},
    xmin=-0.1, xmax=1.2,
    ymin=-0.1, ymax=1.2,
%    width=10cm,
%    height=6cm,
    domain=0:1,
]


    % Non-constant part in red (linear interpolation)
    \addplot[CeruleanBlue, very thick] coordinates {(0,0) (1/2,1) (3/4,1)};



    \addplot[myGreen, very thick] coordinates {(0,0) (1,1/2)};

      \addplot[darkred, very thick] coordinates {(0,0) (1/2,4/7) (1/2+3/8,4/7+5/28)};


    

\path[fill=CeruleanBlue,opacity=0.2] 
    (axis cs:0,0) -- (axis cs:1/2,1) -- (axis cs:3/4,1) -- cycle;

\path[fill=darkred,opacity=0.2] 
    (axis cs:0,0) -- (axis cs:1/2,4/7) -- (axis cs:1/2+3/8,4/7+5/28) -- cycle;


   % Marking the points
    \addplot[mark=*, only marks] coordinates {(0,0) (1/2,1)  (1,1/2) (3/4,1) (1/2,4/7) (1/2+3/8,4/7+5/28)};


        \node[below] at (axis cs:1,1/2) {$X_2$};
    \node[left] at (axis cs:1/2,1) {$X_1\;$};
    \node[right] at (axis cs:1/2+3/8,4/7+5/28) {$Y$};

\end{axis}
\end{tikzpicture}

==> PathRec_k3_omega12sqrt2.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
%    axis lines=middle,
   xtick={0,1/2,1},
    xticklabels={$0$,$\frac{1}{2}$,$1$}, 
    ytick={-1/2,0,353553/1000000,1/2},
    yticklabels={$-\frac12$,$0$,$\omega$,$\frac12$},
    xmin=-0.2, xmax=1.5,
    ymin=-0.75, ymax=0.95,
%    width=10cm,
%    height=6cm,
    domain=0:1,
]


    % Non-constant part in red (linear interpolation)
    \addplot[CeruleanBlue, very thick] coordinates {(0,0) (1,1/2)};

        \addplot[myGreen, very thick] coordinates {(0,0) (1,-1/2)};


    \addplot[darkred, very thick] coordinates {(0,0) (1,353553/1000000) (0,353553/1000000) (1,0)};

   % Marking the points
    \addplot[mark=*, only marks] coordinates {(0,0) (1,353553/1000000) (0,353553/1000000) (1,0) (1,-1/2) (1,1/2)};

\node[right] at (axis cs:1,0) {$Y$};
\node[right] at (axis cs:1,1/2) {$X_1$};
\node[right] at (axis cs:1,-1/2) {$X_2$};

\end{axis}
\end{tikzpicture}

==> PathRec_k3_omega14.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
%    axis lines=middle,
   xtick={0,1/2,1},
    xticklabels={$0$,$\frac{1}{2}$,$1$}, 
    ytick={-1/2,0,1/4,1/2},
    yticklabels={$-\frac12$,$0$,$\omega$,$\frac12$},
    xmin=-0.2, xmax=1.5,
    ymin=-0.75, ymax=0.95,
%    width=10cm,
%    height=6cm,
    domain=0:1,
]


    % Non-constant part in red (linear interpolation)
    \addplot[CeruleanBlue, very thick] coordinates {(0,0) (1,1/2)};

        \addplot[myGreen, very thick] coordinates {(0,0) (1,-1/2)};


    \addplot[darkred, very thick] coordinates {(0,0) (1,1/4) (0,1/2) (1,0)};

   % Marking the points
    \addplot[mark=*, only marks] coordinates {(0,0) (1,1/4) (0,1/2) (1,0) (1,-1/2) (1,1/2)};

\node[right] at (axis cs:1,0) {$Y$};
\node[right] at (axis cs:1,1/2) {$X_1$};
\node[right] at (axis cs:1,-1/2) {$X_2$};

\end{axis}
\end{tikzpicture}

==> PathRec_k3_omega34.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
%    axis lines=middle,
   xtick={0,1/2,1},
    xticklabels={$0$,$\frac{1}{2}$,$1$}, 
    ytick={-1/2,0,1/2,3/4},
    yticklabels={$-\frac12$,$0$,$\frac12$,$\omega$},
    xmin=-0.2, xmax=1.5,
    ymin=-0.75, ymax=0.95,
%    width=10cm,
%    height=6cm,
    domain=0:1,
]


    % Non-constant part in red (linear interpolation)
    \addplot[CeruleanBlue, very thick] coordinates {(0,0) (1,1/2)};

        \addplot[myGreen, very thick] coordinates {(0,0) (1,-1/2)};


    \addplot[darkred, very thick] coordinates {(0,0) (1,3/4) (0,1/6) (1,0)};

   % Marking the points
    \addplot[mark=*, only marks] coordinates {(0,0) (1,3/4) (0,1/6)(1,0) (1,-1/2) (1,1/2)};

\node[right] at (axis cs:1,0) {$Y$};
\node[right] at (axis cs:1,1/2) {$X_1$};
\node[right] at (axis cs:1,-1/2) {$X_2$};

\end{axis}
\end{tikzpicture}

==> PathRec_k3_omega_m14.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
%    axis lines=middle,
   xtick={0,1/2,1},
    xticklabels={$0$,$\frac{1}{2}$,$1$}, 
    ytick={-1/2,-1/4,0,1/2},
    yticklabels={$-\frac12$,$\omega$,$0$,$\frac12$},
    xmin=-0.2, xmax=1.5,
    ymin=-0.75, ymax=0.95,
%    width=10cm,
%    height=6cm,
    domain=0:1,
]


    % Non-constant part in red (linear interpolation)
    \addplot[CeruleanBlue, very thick] coordinates {(0,0) (1,1/2)};

        \addplot[myGreen, very thick] coordinates {(0,0) (1,-1/2)};


    \addplot[darkred, very thick] coordinates {(0,0) (1,-1/4) (0,-1/2) (1,0)};

   % Marking the points
    \addplot[mark=*, only marks] coordinates {(0,0) (1,-1/4) (0,-1/2) (1,0) (1,-1/2) (1,1/2)};

\node[right] at (axis cs:1,0) {$Y$};
\node[right] at (axis cs:1,1/2) {$X_1$};
\node[right] at (axis cs:1,-1/2) {$X_2$};

\end{axis}
\end{tikzpicture}

==> image_Axis3.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    view={10}{40},              % View angle: azimuth and elevation
%    axis lines=middle,            % Axis lines through the middle
%    xlabel={$x$},
%    ylabel={$y$},
%    zlabel={$z$},
    xtick={0,1},
%    xticklabels={0,1},
    ytick={0,1},
%    yticklabels={0,1},
    ztick={0,1},
%    zticklabels={0,1},
    xmin=-0.1, xmax=1.1,             % Extend axes slightly beyond the last point
    ymin=-0.1, ymax=1.3,
    zmin=-0.1, zmax=1.1,
%    width=10cm,                   % Width of the plot
%    height=8cm,                   % Height of the plot
%    grid=major,                   % Adds grid lines
]

    % Piecewise linear line in 3D
    \addplot3[
        very thick, myGreen,                % Line style: 
        mark=*,
        mark options={black} % Marker style
    ]
    coordinates {
        (0,0,0)
        (1,0,0)
        (1,1,0)
        (1,1,1)
    };

\end{axis}
\end{tikzpicture}

==> segsN2d2k3.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
%    axis lines=middle,
   xtick={0,1/2,1},
    xticklabels={$0$,$\frac{1}{2}$,$1$}, 
    ytick={-1/2,0,1/2},
    yticklabels={$-\frac12$,$0$,$\frac12$},
    xmin=-0.2, xmax=1.5,
    ymin=-0.85, ymax=0.85,
%    width=10cm,
%    height=6cm,
    domain=0:1,
]


    % Non-constant part in red (linear interpolation)
    \addplot[CeruleanBlue, very thick] coordinates {(0,0) (1,1/2)};

        \addplot[myGreen, very thick] coordinates {(0,0) (1,-1/2)};


    \addplot[darkred, very thick] coordinates {(0,0) (1,1/4) (0,1/2) (1,0)};

   % Marking the points
    \addplot[mark=*, only marks] coordinates {(0,0) (1,1/4) (0,1/2) (1,0) (1,-1/2) (1,1/2)};

\node[right] at (axis cs:1,0) {$Y$};
\node[right] at (axis cs:1,1/2) {$X_1$};
\node[right] at (axis cs:1,-1/2) {$X_2$};

\end{axis}
\end{tikzpicture}
